Fully Implicit Multidimensional Hybrid Upwind Scheme for Coupled Flow and Transport

Robust and accurate fully implicit finite-volume schemes applied to Darcy-scale multiphase flow and transport in porous media are highly desirable. Recently, a smooth approximation of the saturation-dependent flux coefficients based on Implicit Hybrid Upwinding (IHU) has been proposed to improve the nonlinear convergence in fully implicit simulations with buoyancy. Here, we design a truly multidimensional extension of this approach that retains the simplicity and robustness of IHU while reducing the sensitivity of the results to the orientation of the computational (Cartesian) grid. This is achieved with the introduction of an adaptive, local coupling between the fluxes that takes the flow pattern into account. We analyze the mathematical properties of the proposed methodology to show that the scheme is monotone in the presence of competing viscous and buoyancy forces and yields saturations remaining between physical bounds. Finally, we demonstrate the efficiency and accuracy of the scheme on challenging two-dimensional two-phase examples with buoyancy, with an emphasis on the reduction of the grid orientation effect.

==> Buoyancy_term.tex <==
\tikzstyle{int}=[draw, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thick,black}]

\begin{tikzpicture}[node distance=3cm,auto,>=latex']

  %\node (a) at (2.5,5) {}; 
  %\node (b) at (0,2.5) {}; 
  %\path [fill=berkeley_lab_blue!15!white,very thick] (a) rectangle (b); 

  \node (c) at (5,0) {\Large $\bullet$}; 
  \node (c) at (0,5) {\Large $\bullet$}; 
  \path (0,0) node (a) {\Large $\bullet$};
  \path (5,5) node (b) {\Large $\bullet$};
  \path [draw=black,dashed,very thick] (a) rectangle (b); 

  \node (a) at (2.5,-0.15) {}; 
  \node (b) at (2.5,5.15) {}; 
  \path[draw=berkeley_lab_blue,very thick] (a) edge node {} (b);

  \node (a) at (-0.1275,2.5) {}; 
  \node (b) at (5.15,2.5) {}; 
  \path[draw=berkeley_lab_blue,very thick] (a) edge node {} (b);

  \node (c) at (0,5.35) {\large $\lambda_{w,4}$};
  %\node (c) at (.4,5.5) {\Large $p^{}_{4}, \, S^{}_{4}$};
  \node (c) at (5,5.35) {\large $\lambda_{w,3}$, $\lambda_{\textit{nw},3}$};
  \node (c) at (5,-0.35) {\large $\lambda_{\textit{nw},2}$};


  \node (c) at (0,5.75) {\large top vertex};
  \node (c) at (5,-0.75) {\large bottom vertex};

  \node (c) at (3.85,2.8) {\large \textcolor{berkeley_lab_blue}{$\overline{\psi}_{\textit{nw},w,2+1/2}$}};
  \node[rotate=90] (c) at (2.2,3.75) {\large \textcolor{berkeley_lab_blue}{$\overline{\psi}_{\textit{nw},w,3+1/2}$}};

  \node (a) at (2.375,3.95) {}; 
  \node (b) at (3.35 ,3.40) {}; 
  \node (c) at (3.425,3.9) {\large $\boldsymbol{g}_{3 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (1.1,2.55) {}; 
  \node (b) at (2.075,2.0) {}; %(1.25,1.5) {}; 
  \node (c) at (1.1,1.925) {\large $\boldsymbol{g}_{4 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (2.375,1.4) {}; 
  \node (b) at (3.35 ,0.85) {};%(3.5 ,1.25) {}; 
  \node (c) at (3.425,0.65) {\large $\boldsymbol{g}_{1 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (3.6,2.55) {}; 
  \node (b) at (4.575,2.0) {};%(3.75,3.5) {}; 
  \node (c) at (4.2,1.9) {\large $\boldsymbol{g}_{2 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (x) at (10.5,4.55) {\large $\text{Since} \, \, (\rho_{\textit{nw}} - \rho_w) \overline{\Delta z}_{2+1/2} > 0 \, \, \text{and} \, \, (\rho_{\textit{nw}} - \rho_w) \overline{\Delta z}_{3+1/2} > 0$};
  \node (y) at (10.625,3.75) {\large $\text{and} \, \, \overline{\Delta z}_{1+1/2} > 0, \, \, \overline{\Delta z}_{2+1/2} < 0, \, \, \overline{\Delta z}_{3+1/2} < 0, \, \, \overline{\Delta z}_{4+1/2} > 0$};
  \node (a) at (10.75,2.45) {\large $\overline{\psi}_{\textit{nw},w,2+1/2} = (1-\overline{\omega}^G_{2+1/2}) \displaystyle \frac{ \lambda_{\textit{nw},2} \lambda_{w,3} }{ \lambda_{\textit{nw},2} + \lambda_{w,3} } + \overline{\omega}^G_{2+1/2}   \displaystyle \frac{ \lambda_{\textit{nw},2} \lambda_{w,4} }{ \lambda_{\textit{nw},2} + \lambda_{w,4} }$};

  \node (a) at (10.75,0.75) {\large $\overline{\psi}_{\textit{nw},w,3+1/2} = (1-\overline{\omega}^G_{3+1/2}) \displaystyle \frac{ \lambda_{\textit{nw},3} \lambda_{w,4} }{ \lambda_{\textit{nw},3} + \lambda_{w,4} } + \overline{\omega}^G_{3+1/2}   \displaystyle \frac{ \lambda_{\textit{nw},2} \lambda_{w,4} }{ \lambda_{\textit{nw},2} + \lambda_{w,4} }$};


  %\node (b) at (6.3,1.45) {\large where};
  %\node (c) at (9.6,0.35) {\large $\overline{\omega}^G_{2+1/2} = (\overline{T}_{3+1/2} \Delta z_{3+1/2}) / (\overline{T}_{2+1/2} \Delta z_{2+1/2})$};
%\scalebox{4}{\{}}; 

\end{tikzpicture}


==> Interaction_regions.tex <==
\tikzstyle{int}=[draw, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thick,black}]

\begin{tikzpicture}[node distance=3cm,auto,>=latex']

  \path (3,3) node (a) {};
  \path (6,6) node (b) {};
  \path [draw=black,fill=berkeley_lab_blue!15!white,thick] (a) rectangle (b); 


  \path (0,0) node (a) {};
  \path (3,6) node (b) {};
  \path [draw=berkeley_lab_blue,very thick] (a) rectangle (b); 
  \path (3,0) node (a) {};
  \path (6,3) node (b) {};
  \path [draw=berkeley_lab_blue,very thick] (a) rectangle (b); 
  \path (6,0) node (a) {};
  \path (9,3) node (b) {};
  \path [draw=berkeley_lab_blue,very thick] (a) rectangle (b); 

  \path (0,3) node (a) {};
  \path (3,6) node (b) {};
  \path [draw=berkeley_lab_blue,very thick] (a) rectangle (b); 
  \path (3,3) node (a) {};
  \path (6,6) node (b) {};
  \path [draw=berkeley_lab_blue,very thick] (a) rectangle (b); 
  \path (6,3) node (a) {};
  \path (9,6) node (b) {};
  \path [draw=berkeley_lab_blue,very thick] (a) rectangle (b); 

  \path (0,6) node (a) {};
  \path (3,9) node (b) {};
  \path [draw=berkeley_lab_blue,very thick] (a) rectangle (b); 
  \path (3,6) node (a) {};
  \path (6,9) node (b) {};
  \path [draw=berkeley_lab_blue,very thick] (a) rectangle (b); 
  \path (6,6) node (a) {};
  \path (9,9) node (b) {};
  \path [draw=berkeley_lab_blue,very thick] (a) rectangle (b); 

  \node (c) at (1.5,4.5) {\Large $\bullet$}; 
  \node (c) at (7.5,1.5) {\Large $\bullet$}; 
  \path (1.5,1.5) node (a) {\Large $\bullet$};
  \path (4.5,4.5) node (b) {\Large $\bullet$};
  \path [draw=black,dashed,very thick] (a) rectangle (b); 
  \path (4.5,1.5) node (a) {\Large $\bullet$};
  \path (7.5,4.5) node (b) {\Large $\bullet$};
  \path [draw=black,dashed,very thick] (a) rectangle (b); 

  \node (c) at (1.5,1.5) {\Large $\bullet$};
  \node (c) at (1.5,4.5) {\Large $\bullet$};
  \node (c) at (1.5,7.5) {\Large $\bullet$};
  \node (c) at (4.5,7.5) {\Large $\bullet$};
  \node (c) at (7.5,7.5) {\Large $\bullet$};
  \path (4.5,4.5) node (a) {};
  \path (4.5,7.7) node (b) {};
  \path [draw=black,dashed,very thick] (a) -- (b);
  \path (1.5,4.5) node (a) {\Large $\bullet$};
  \path (1.5,7.7) node (b) {};
  \path [draw=black,dashed,very thick] (a) -- (b);
  \path (7.5,4.5) node (a) {\Large $\bullet$};
  \path (7.5,7.7) node (b) {};
  \path [draw=black,dashed,very thick] (a) -- (b); 
  \path (1.5,7.5) node (a) {};
  \path (7.7,7.5) node (b) {};
  \path [draw=black,dashed,very thick] (a) -- (b); 


  \node (a) at (3.75,2.8725) {}; 
  \node (b) at (3.75,3.75) {}; 
  \node (c) at (3.75,3.9) {$\boldsymbol{n}^{(1)}_{2 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (3.75,5.8725) {}; 
  \node (b) at (3.75,6.75) {}; 
  \node (c) at (3.75,6.9) {$\boldsymbol{n}^{(4)}_{2 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (5.25,3.1175) {}; 
  \node (b) at (5.25,2.25) {}; 
  \node (c) at (5.085,2.4) {$\boldsymbol{n}^{(2)}_{4 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (5.25,6.1175) {}; 
  \node (b) at (5.25,5.25) {}; 
  \node (c) at (5.085,5.4) {$\boldsymbol{n}^{(3)}_{4 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  


  \node (a) at (3.155,3.75) {}; 
  \node (b) at (2.25,3.75) {}; 
  \node (c) at (2.3,3.65) {$\boldsymbol{n}^{(1)}_{3 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (2.8725,5.25) {}; 
  \node (b) at (3.75,5.25) {}; 
  \node (c) at (3.675,5.565) {$\boldsymbol{n}^{(4)}_{1 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (6.155,3.75) {}; 
  \node (b) at (5.25,3.75) {}; 
  \node (c) at (5.3,3.65) {$\boldsymbol{n}^{(2)}_{3 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (5.8725,5.25) {}; 
  \node (b) at (6.75,5.25) {}; 
  \node (c) at (6.675,5.565) {$\boldsymbol{n}^{(3)}_{1 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (2,7) {\Large $(4)$};
  \node (a) at (2,2) {\Large $(1)$};
  \node (a) at (7,2) {\Large $(2)$};
  \node (a) at (7,7) {\Large $(3)$}; 

  \path (4.5,4.5) node (a) {\textcolor{berkeley_lab_blue}{\Large $\bullet$}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (a) at (13.5,5) {}; 
  \node (b) at (11,2.5) {}; 
  \path [fill=berkeley_lab_blue!15!white,very thick] (a) rectangle (b); 

  \node (c) at (16,0) {\Large $\bullet$}; 
  \node (c) at (11,5) {\Large \textcolor{berkeley_lab_blue}{$\bullet$}}; 
  \path (11,0) node (a) {\Large $\bullet$};
  \path (16,5) node (b) {\Large $\bullet$};
  \path [draw=black,dashed,very thick] (a) rectangle (b); 

  \node (a) at (13.5,-0.15) {}; 
  \node (b) at (13.5,5.15) {}; 
  \path[draw=berkeley_lab_blue,very thick] (a) edge node {} (b);

  \node (a) at (10.85,2.5) {}; 
  \node (b) at (16.15,2.5) {}; 
  \path[draw=berkeley_lab_blue,very thick] (a) edge node {} (b);

  \node (c) at (11.4,-0.5) {\Large $p^{}_{1}, \, S^{}_{1}$};
  \node (c) at (11.4,5.5) {\Large $p^{}_{4}, \, S^{}_{4}$};
  \node (c) at (15.9,5.5) {\Large $p^{}_{3}, \, S^{}_{3}$};
  \node (c) at (15.9,-0.5) {\Large $p^{}_{2}, \, S^{}_{2}$};

  \node (a) at (13.625,3.75) {}; 
  \node (b) at (12.5 ,3.75) {}; 
  \node (c) at (12.65,4.1) {\Large $\boldsymbol{n}^{}_{3 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (12.25,2.625) {}; 
  \node (b) at (12.25,1.5) {}; 
  \node (c) at (12.25,1.525) {\Large $\boldsymbol{n}^{}_{4 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (13.375,1.25) {}; 
  \node (b) at (14.5 ,1.25) {}; 
  \node (c) at (14.35,1.6) {\Large $\boldsymbol{n}^{}_{1 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (14.75,2.375) {}; 
  \node (b) at (14.75,3.5) {}; 
  \node (c) at (14.75,3.65) {\Large $\boldsymbol{n}^{}_{2 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (13.5,7) {\Large Local indexing in};
  \node (b) at (13.6,6.45) {\Large interaction region (2)};

\end{tikzpicture}


==> Viscous_term.tex <==
\tikzstyle{int}=[draw, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thick,black}]

\begin{tikzpicture}[node distance=3cm,auto,>=latex']

  %\node (a) at (2.5,5) {}; 
  %\node (b) at (0,2.5) {}; 
  %\path [fill=berkeley_lab_blue!15!white,very thick] (a) rectangle (b); 

  \node (c) at (5,0) {\Large $\bullet$}; 
  \node (c) at (0,5) {\Large $\bullet$}; 
  \path (0,0) node (a) {\Large $\bullet$};
  \path (5,5) node (b) {\Large $\bullet$};
  \path [draw=black,dashed,very thick] (a) rectangle (b); 

  \node (a) at (2.5,-0.15) {}; 
  \node (b) at (2.5,5.15) {}; 
  \path[draw=berkeley_lab_blue,very thick] (a) edge node {} (b);

  \node (a) at (-0.1275,2.5) {}; 
  \node (b) at (5.15,2.5) {}; 
  \path[draw=berkeley_lab_blue,very thick] (a) edge node {} (b);

  \node (c) at (0,-0.35) {\large $\chi_{\ell,1}$};
  \node (c) at (0,-0.75) {\large upstream vertex};
  %\node (c) at (.4,5.5) {\Large $p^{}_{4}, \, S^{}_{4}$};
  %\node (c) at (4.9,5.5) {\Large $p^{}_{3}, \, S^{}_{3}$};
  \node (c) at (5,-0.35) {\large $\chi_{\ell,2}$};
  \node (c) at (0,-0.75) {\large upstream vertex};
  \node (c) at (5,5.35) {\large downstream vertex};

  \node (c) at (3.85,2.225) {\large \textcolor{berkeley_lab_blue}{$\overline{\chi}_{\ell,2+1/2}$}};
  \node[rotate=-90] (c) at (2.225,1.2) {\large \textcolor{berkeley_lab_blue}{$\overline{\chi}_{\ell,1+1/2}$}};

  \node (a) at (2.375,3.6) {}; 
  \node (b) at (3.9 ,4.85) {}; 
  %\node (c) at (1.65,4.2) {\Large $\overline{F}^{}_{\ell,3 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (1.1,2.375) {}; 
  \node (b) at (1.85,3.3) {}; %(1.25,1.5) {}; 
  \node (c) at (1.3,3.35) {\large $\boldsymbol{u}_{T,4 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (2.375,1.15) {}; 
  \node (b) at (4 ,1.6) {};%(3.5 ,1.25) {}; 
  \node (c) at (3.9,1.125) {\large $\boldsymbol{u}_{T,1 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (3.75,2.375) {}; 
  \node (b) at (4.2,3.2) {};%(3.75,3.5) {}; 
  \node (c) at (3.9,3.2) {\large $\boldsymbol{u}_{T,2 + 1/2}$};
  \path[->,draw=black,very thick] (a) edge node {} (b);  

  \node (a) at (10,3.5) {\large $\left\{ \begin{array}{l l} \overline{\chi}_{\ell,2+1/2} = (1-\overline{\omega}^V_{2+1/2}) \, \displaystyle \chi_{\ell,2} \, + \, \overline{\omega}^V_{2+1/2} \, \overline{\chi}_{\ell,1+1/2} \\[10pt] \overline{\chi}_{\ell,1+1/2} =  \chi_{\ell,1} \, \, \, \text{since} \, \, \, \overline{u}_{T,4+1/2} \overline{u}_{T,1+1/2} < 0 \end{array} \right.$};
  \node (b) at (6.4,2.3) {\large where};
    \node (c) at (8.6,1.5) {\large $\overline{\omega}^V_{2+1/2} = \varphi( \overline{u}_{T,1+1/2} / \overline{u}_{T,2+1/2} )$};
%\scalebox{4}{\{}}; 

\end{tikzpicture}

